Gradients of Absorption Line Strengths in Elliptical Galaxies

We have re-studied line-strength gradients of 80 elliptical galaxies. Typical metallicity gradients are d[Fe/H]/dlogr = -0.3. The metallicity gradients do not correlate with any physical properties of galaxies, including central and mean metallicities, central velocity dispersions sigma0, absolute B-magnitudes MB, absolute effective radii Re, and dynamical masses of galaxies. By using the metallicity gradients, we have calculated mean stellar metallicities for individual ellipticals. Typical mean stellar metallicities are <[Fe/H]> = -0.3. The mean metallicities correlate well with sigma0 and dynamical masses, though relations for MB and Re include significant scatters. We find fundamental planes defined by surface brightnesses SBe, <[Fe/H]>, and Re (or MB), and the scatters of which are much smaller than those of the <[Fe/H]>-Re (or MB) relations. The <[Fe/H]>-sigma0 relation is nearly in parallel to the [Fe/H]0- sigma0 relation but systematically lower by 0.3 dex. The metallicity-mass relation, or equivalently, the color-magnitude relation holds not only for the central part but also for the whole part of galaxies. Using Mg2 and Fe1, we find <[Mg/Fe]> = +0.2 in most of ellipticals. <[Mg/Fe]> shows no correlation with galaxy mass tracers. This can be most naturally explained if the star formation had stopped in ellipticals before the bulk of Type Ia supernovae began to explode. Ellipticals can have significantly different metallicity gradients and <[Fe/H]> even if they have the same galaxy mass. This may result from galaxy mergers, but no evidence is found from presently available data to support the same origin for metallicity gradients, the scatters around metallicity-mass relation, and dynamical disturbances. This may suggest that the scatters have their origin at the formation epoch of galaxies.

==> (inline-0) <==
\begin{deluxetable}{lllrrrr}
\tablenum{1}
\footnotesize
\tablewidth{0pt}
\tablecaption{Line-strength Gradients of Elliptical Galaxies \label{tab1}}
\tablehead{
\colhead{Galaxy} & \colhead{Ref.} & \colhead{Index} &
\colhead{$({\rm Index})_{\rm e}$} & \colhead{Error} & 
\colhead{$\frac{\Delta{\rm Index}}{\Delta\log r}$} & \colhead{Error}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}
}
\startdata
NGC 315     &  DSP   & Mg$_2$   &  $0.277$  &  $0.002$  &  $-0.038$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $3.136$  &  $0.085$  &  $ 0.142$  &  $ 0.144$  \nl
            &        & H$\beta$ &  $1.456$  &  $0.049$  &  $ 0.131$  &  $ 0.095$  \nl
NGC 547     &  GON   & Mg$_b$   &  $4.294$  &  $0.109$  &  $-0.654$  &  $ 0.099$  \nl
            &        & Fe$_1$   &  $2.316$  &  $0.127$  &  $-0.574$  &  $ 0.117$  \nl
            &        & Fe$_2$   &  $2.493$  &  $0.173$  &  $-0.167$  &  $ 0.160$  \nl
            &        & H$\beta$ &  $1.363$  &  $0.122$  &  $ 0.052$  &  $ 0.111$  \nl
NGC 584     &  GON   & Mg$_b$   &  $3.932$  &  $0.049$  &  $-0.317$  &  $ 0.045$  \nl
            &        & Fe$_1$   &  $2.332$  &  $0.053$  &  $-0.563$  &  $ 0.049$  \nl
            &        & Fe$_2$   &  $2.226$  &  $0.059$  &  $-0.441$  &  $ 0.054$  \nl
            &        & H$\beta$ &  $2.037$  &  $0.045$  &  $ 0.144$  &  $ 0.042$  \nl
NGC 636     &  GON   & Mg$_b$   &  $3.585$  &  $0.067$  &  $-0.546$  &  $ 0.069$  \nl
            &        & Fe$_1$   &  $2.698$  &  $0.072$  &  $-0.411$  &  $ 0.074$  \nl
            &        & Fe$_2$   &  $2.267$  &  $0.085$  &  $-0.483$  &  $ 0.087$  \nl
            &        & H$\beta$ &  $1.846$  &  $0.081$  &  $-0.005$  &  $ 0.083$  \nl
NGC 720     &  GON   & Mg$_b$   &  $4.673$  &  $0.257$  &  $-0.388$  &  $ 0.230$  \nl
            &        & Fe$_1$   &  $2.553$  &  $0.268$  &  $-0.318$  &  $ 0.242$  \nl
            &        & Fe$_2$   &  $3.082$  &  $0.315$  &  $ 0.213$  &  $ 0.284$  \nl
            &        & H$\beta$ &  $2.478$  &  $0.241$  &  $ 0.669$  &  $ 0.218$  \nl
NGC 741     &  DSP   & Mg$_2$   &  $0.246$  &  $0.002$  &  $-0.064$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.228$  &  $0.159$  &  $-0.762$  &  $ 0.173$  \nl
            &        & H$\beta$ &  $1.698$  &  $0.078$  &  $ 0.355$  &  $ 0.098$  \nl
NGC 821     &  GON   & Mg$_b$   &  $3.492$  &  $0.094$  &  $-0.861$  &  $ 0.085$  \nl
            &        & Fe$_1$   &  $2.481$  &  $0.101$  &  $-0.510$  &  $ 0.091$  \nl
            &        & Fe$_2$   &  $2.566$  &  $0.113$  &  $-0.165$  &  $ 0.103$  \nl
            &        & H$\beta$ &  $2.101$  &  $0.086$  &  $ 0.366$  &  $ 0.078$  \nl
NGC 1052    &  CDB   & Mg$_2$   &  $0.245$  &  $0.004$  &  $-0.073$  &  $ 0.004$  \nl
            &        & Fe$_1$   &  $2.565$  &  $0.194$  &  $-0.438$  &  $ 0.230$  \nl
NGC 1209    &  CDB   & Mg$_2$   &  $0.237$  &  $0.003$  &  $-0.058$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.920$  &  $0.261$  &  $-0.426$  &  $ 0.254$  \nl
NGC 1298    &  CDB   & Mg$_2$   &  $0.188$  &  $0.016$  &  $-0.031$  &  $ 0.012$  \nl
NGC 1453    &  GON   & Mg$_b$   &  $3.687$  &  $0.090$  &  $-1.044$  &  $ 0.081$  \nl
            &        & Fe$_1$   &  $2.667$  &  $0.107$  &  $-0.261$  &  $ 0.097$  \nl
            &        & Fe$_2$   &  $2.655$  &  $0.144$  &  $-0.267$  &  $ 0.132$  \nl
            &        & H$\beta$ &  $1.363$  &  $0.101$  &  $ 0.323$  &  $ 0.091$  \nl
NGC 1600    &  DSP   & Mg$_2$   &  $0.266$  &  $0.004$  &  $-0.078$  &  $ 0.006$  \nl
            &        & Fe$_1$   &  $2.411$  &  $0.078$  &  $-0.551$  &  $ 0.127$  \nl
            &        & H$\beta$ &  $1.832$  &  $0.115$  &  $ 0.328$  &  $ 0.140$  \nl
NGC 1700    &  GON   & Mg$_b$   &  $3.457$  &  $0.079$  &  $-0.620$  &  $ 0.083$  \nl
            &        & Fe$_1$   &  $2.526$  &  $0.085$  &  $-0.566$  &  $ 0.090$  \nl
            &        & Fe$_2$   &  $2.456$  &  $0.099$  &  $-0.340$  &  $ 0.105$  \nl
            &        & H$\beta$ &  $2.090$  &  $0.067$  &  $ 0.121$  &  $ 0.071$  \nl
NGC 2434    &  CDa   & Mg$_2$   &  $0.171$  &  $0.001$  &  $-0.061$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.294$  &  $0.061$  &  $-0.376$  &  $ 0.059$  \nl
            &        & Fe$_2$   &  $2.101$  &  $0.059$  &  $-0.306$  &  $ 0.057$  \nl
NGC 2663    &  CDb   & Mg$_2$   &  $0.259$  &  $0.001$  &  $-0.059$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.729$  &  $0.049$  &  $-0.388$  &  $ 0.044$  \nl
            &        & Fe$_2$   &  $1.827$  &  $0.051$  &  $-0.771$  &  $ 0.046$  \nl
NGC 2778    &  GON   & Mg$_b$   &  $4.137$  &  $0.124$  &  $-0.491$  &  $ 0.121$  \nl
            &        & Fe$_1$   &  $2.751$  &  $0.140$  &  $-0.203$  &  $ 0.137$  \nl
            &        & Fe$_2$   &  $2.000$  &  $0.159$  &  $-0.591$  &  $ 0.158$  \nl
            &        & H$\beta$ &  $0.863$  &  $0.143$  &  $-0.387$  &  $ 0.151$  \nl
NGC 2832    &  FFI   & Mg$_b$   &  $4.285$  &  $0.125$  &  $-0.475$  &  $ 0.098$  \nl
            &        & H$\beta$ &  $1.429$  &  $0.105$  &  $ 0.018$  &  $ 0.081$  \nl
NGC 2974    &  CDB   & Mg$_2$   &  $0.223$  &  $0.005$  &  $-0.054$  &  $ 0.004$  \nl
NGC 3078    &  CDB   & Mg$_2$   &  $0.245$  &  $0.003$  &  $-0.056$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.779$  &  $0.261$  &  $-0.494$  &  $ 0.189$  \nl
NGC 3136B   &  CDB   & Mg$_2$   &  $0.192$  &  $0.008$  &  $-0.051$  &  $ 0.004$  \nl
NGC 3226    &  CDB   & Mg$_2$   &  $0.202$  &  $0.005$  &  $-0.059$  &  $ 0.004$  \nl
NGC 3250    &  CDB   & Mg$_2$   &  $0.265$  &  $0.005$  &  $-0.044$  &  $ 0.005$  \nl
            &        & Fe$_1$   &  $2.768$  &  $0.398$  &  $-0.691$  &  $ 0.467$  \nl
NGC 3260    &  CDB   & Mg$_2$   &  $0.204$  &  $0.012$  &  $-0.065$  &  $ 0.011$  \nl
NGC 3377    &  GON   & Mg$_b$   &  $2.409$  &  $0.073$  &  $-1.432$  &  $ 0.105$  \nl
            &        & Fe$_1$   &  $1.982$  &  $0.074$  &  $-0.713$  &  $ 0.106$  \nl
            &        & Fe$_2$   &  $1.398$  &  $0.080$  &  $-0.900$  &  $ 0.116$  \nl
            &        & H$\beta$ &  $1.883$  &  $0.065$  &  $ 0.207$  &  $ 0.093$  \nl
NGC 3379    &  DSP   & Mg$_2$   &  $0.245$  &  $0.001$  &  $-0.055$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.272$  &  $0.025$  &  $-0.452$  &  $ 0.032$  \nl
            &        & Fe$_2$   &  $2.483$  &  $0.074$  &  $-0.417$  &  $ 0.100$  \nl
            &        & H$\beta$ &  $1.636$  &  $0.025$  &  $ 0.077$  &  $ 0.025$  \nl
NGC 3557    &  CDB   & Mg$_2$   &  $0.251$  &  $0.004$  &  $-0.044$  &  $ 0.004$  \nl
            &        & Fe$_1$   &  $3.344$  &  $0.445$  &  $-0.163$  &  $ 0.398$  \nl
NGC 3608    &  GON   & Mg$_b$   &  $3.301$  &  $0.085$  &  $-1.037$  &  $ 0.073$  \nl
            &        & Fe$_1$   &  $3.305$  &  $0.094$  &  $ 0.207$  &  $ 0.081$  \nl
            &        & Fe$_2$   &  $2.424$  &  $0.114$  &  $-0.262$  &  $ 0.100$  \nl
            &        & H$\beta$ &  $1.686$  &  $0.111$  &  $ 0.076$  &  $ 0.101$  \nl
NGC 3818    &  GON   & Mg$_b$   &  $2.900$  &  $0.159$  &  $-1.709$  &  $ 0.156$  \nl
            &        & Fe$_1$   &  $2.055$  &  $0.167$  &  $-0.899$  &  $ 0.165$  \nl
            &        & Fe$_2$   &  $1.817$  &  $0.184$  &  $-0.887$  &  $ 0.181$  \nl
            &        & H$\beta$ &  $1.513$  &  $0.143$  &  $ 0.025$  &  $ 0.140$  \nl
NGC 4073    &  FFI   & Mg$_b$   &  $4.619$  &  $0.163$  &  $-0.135$  &  $ 0.121$  \nl
            &        & H$\beta$ &  $1.095$  &  $0.147$  &  $-0.291$  &  $ 0.110$  \nl
NGC 4261    &  DSP   & Mg$_2$   &  $0.276$  &  $0.002$  &  $-0.058$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.603$  &  $0.054$  &  $-0.497$  &  $ 0.070$  \nl
            &        & Fe$_2$   &  $2.640$  &  $0.076$  &  $-0.601$  &  $ 0.085$  \nl
            &        & H$\beta$ &  $1.538$  &  $0.019$  &  $ 0.212$  &  $ 0.030$  \nl
NGC 4278    &  DSP   & Mg$_2$   &  $0.244$  &  $0.001$  &  $-0.060$  &  $ 0.002$  \nl
            &        & Fe$_1$   &  $2.628$  &  $0.016$  &  $ 0.053$  &  $ 0.043$  \nl
            &        & Fe$_2$   &  $2.294$  &  $0.014$  &  $-0.388$  &  $ 0.031$  \nl
            &        & H$\beta$ &  $1.372$  &  $0.029$  &  $ 1.289$  &  $ 0.049$  \nl
NGC 4365    &  BS    & Mg$_2$   &  $0.239$  &  $0.003$  &  $-0.060$  &  $ 0.003$  \nl
NGC 4374    &  DSP   & Mg$_2$   &  $0.260$  &  $0.001$  &  $-0.055$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.717$  &  $0.048$  &  $-0.150$  &  $ 0.061$  \nl
            &        & Fe$_2$   &  $2.350$  &  $0.075$  &  $-0.410$  &  $ 0.095$  \nl
            &        & H$\beta$ &  $1.697$  &  $0.042$  &  $ 0.326$  &  $ 0.052$  \nl
NGC 4406    &  BS    & Mg$_2$   &  $0.237$  &  $0.008$  &  $-0.046$  &  $ 0.006$  \nl
NGC 4472    &  DSP   & Mg$_2$   &  $0.292$  &  $0.002$  &  $-0.033$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.803$  &  $0.043$  &  $-0.388$  &  $ 0.040$  \nl
            &        & Fe$_2$   &  $2.754$  &  $0.054$  &  $-0.594$  &  $ 0.053$  \nl
            &        & H$\beta$ &  $1.347$  &  $0.028$  &  $-0.061$  &  $ 0.026$  \nl
NGC 4478    &  GON   & Mg$_b$   &  $3.972$  &  $0.055$  &  $-0.326$  &  $ 0.069$  \nl
            &        & Fe$_1$   &  $2.355$  &  $0.061$  &  $-0.605$  &  $ 0.077$  \nl
            &        & Fe$_2$   &  $2.244$  &  $0.072$  &  $-0.490$  &  $ 0.090$  \nl
            &        & H$\beta$ &  $1.685$  &  $0.072$  &  $-0.148$  &  $ 0.093$  \nl
NGC 4486    &  DSP   & Mg$_2$   &  $0.289$  &  $0.001$  &  $-0.056$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.587$  &  $0.034$  &  $-0.398$  &  $ 0.038$  \nl
            &        & Fe$_2$   &  $2.763$  &  $0.075$  &  $-0.306$  &  $ 0.076$  \nl
            &        & H$\beta$ &  $1.377$  &  $0.043$  &  $ 0.535$  &  $ 0.050$  \nl
NGC 4489    &  GON   & Mg$_b$   &  $2.328$  &  $0.123$  &  $-0.695$  &  $ 0.105$  \nl
            &        & Fe$_1$   &  $2.415$  &  $0.124$  &  $-0.414$  &  $ 0.106$  \nl
            &        & Fe$_2$   &  $1.711$  &  $0.131$  &  $-0.575$  &  $ 0.112$  \nl
            &        & H$\beta$ &  $2.269$  &  $0.109$  &  $-0.036$  &  $ 0.094$  \nl
NGC 4494    &  BS    & Mg$_2$   &  $0.157$  &  $0.006$  &  $-0.082$  &  $ 0.004$  \nl
NGC 4552    &  GON   & Mg$_b$   &  $4.248$  &  $0.048$  &  $-0.756$  &  $ 0.056$  \nl
            &        & Fe$_1$   &  $2.522$  &  $0.053$  &  $-0.445$  &  $ 0.062$  \nl
            &        & Fe$_2$   &  $2.391$  &  $0.060$  &  $-0.465$  &  $ 0.072$  \nl
            &        & H$\beta$ &  $1.646$  &  $0.040$  &  $ 0.318$  &  $ 0.046$  \nl
NGC 4636    &  DSP   & Mg$_2$   &  $0.234$  &  $0.001$  &  $-0.078$  &  $ 0.002$  \nl
            &        & Fe$_1$   &  $2.367$  &  $0.057$  &  $-0.549$  &  $ 0.070$  \nl
            &        & Fe$_2$   &  $2.727$  &  $0.090$  &  $-0.294$  &  $ 0.104$  \nl
            &        & H$\beta$ &  $1.995$  &  $0.082$  &  $ 0.676$  &  $ 0.096$  \nl
NGC 4649    &  GON   & Mg$_b$   &  $4.636$  &  $0.051$  &  $-0.584$  &  $ 0.042$  \nl
            &        & Fe$_1$   &  $2.341$  &  $0.056$  &  $-0.523$  &  $ 0.046$  \nl
            &        & Fe$_2$   &  $2.337$  &  $0.073$  &  $-0.539$  &  $ 0.062$  \nl
            &        & H$\beta$ &  $1.255$  &  $0.042$  &  $-0.056$  &  $ 0.034$  \nl
NGC 4696    &  CDB   & Mg$_2$   &  $0.277$  &  $0.007$  &  $-0.024$  &  $ 0.004$  \nl
NGC 4697    &  GON   & Mg$_b$   &  $2.896$  &  $0.072$  &  $-0.979$  &  $ 0.055$  \nl
            &        & Fe$_1$   &  $2.000$  &  $0.079$  &  $-0.747$  &  $ 0.060$  \nl
            &        & Fe$_2$   &  $1.688$  &  $0.089$  &  $-0.746$  &  $ 0.068$  \nl
            &        & H$\beta$ &  $1.732$  &  $0.064$  &  $ 0.070$  &  $ 0.050$  \nl
NGC 4839    &  DSP   & Mg$_2$   &  $0.247$  &  $0.004$  &  $-0.058$  &  $ 0.006$  \nl
            &        & H$\beta$ &  $1.252$  &  $0.118$  &  $-0.098$  &  $ 0.175$  \nl
NGC 4874    &  FFI   & Mg$_b$   &  $3.902$  &  $0.284$  &  $-0.725$  &  $ 0.224$  \nl
            &        & H$\beta$ &  $1.383$  &  $0.260$  &  $-0.027$  &  $ 0.201$  \nl
NGC 5011    &  CDB   & Mg$_2$   &  $0.234$  &  $0.007$  &  $-0.048$  &  $ 0.005$  \nl
NGC 5018    &  CDb   & Mg$_2$   &  $0.211$  &  $0.001$  &  $-0.031$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.702$  &  $0.028$  &  $-0.332$  &  $ 0.029$  \nl
            &        & Fe$_2$   &  $2.470$  &  $0.029$  &  $-0.463$  &  $ 0.031$  \nl
NGC 5044    &  CDB   & Mg$_2$   &  $0.309$  &  $0.005$  &  $-0.010$  &  $ 0.005$  \nl
NGC 5077    &  CDB   & Mg$_2$   &  $0.244$  &  $0.007$  &  $-0.057$  &  $ 0.007$  \nl
            &        & Fe$_1$   &  $2.750$  &  $0.384$  &  $-0.362$  &  $ 0.376$  \nl
NGC 5090    &  CDB   & Mg$_2$   &  $0.288$  &  $0.006$  &  $-0.032$  &  $ 0.006$  \nl
            &        & Fe$_1$   &  $2.692$  &  $0.504$  &  $-0.373$  &  $ 0.448$  \nl
NGC 5322    &  BS    & Mg$_2$   &  $0.221$  &  $0.005$  &  $-0.037$  &  $ 0.005$  \nl
NGC 5638    &  GON   & Mg$_b$   &  $3.286$  &  $0.079$  &  $-1.152$  &  $ 0.085$  \nl
            &        & Fe$_1$   &  $2.521$  &  $0.083$  &  $-0.384$  &  $ 0.091$  \nl
            &        & Fe$_2$   &  $2.162$  &  $0.092$  &  $-0.429$  &  $ 0.101$  \nl
            &        & H$\beta$ &  $1.694$  &  $0.082$  &  $ 0.037$  &  $ 0.089$  \nl
NGC 5796    &  CDB   & Mg$_2$   &  $0.287$  &  $0.004$  &  $-0.038$  &  $ 0.004$  \nl
            &        & Fe$_1$   &  $2.795$  &  $0.308$  &  $-0.491$  &  $ 0.255$  \nl
NGC 5812    &  GON   & Mg$_b$   &  $4.091$  &  $0.076$  &  $-0.622$  &  $ 0.074$  \nl
            &        & Fe$_1$   &  $2.604$  &  $0.081$  &  $-0.446$  &  $ 0.080$  \nl
            &        & Fe$_2$   &  $2.460$  &  $0.090$  &  $-0.498$  &  $ 0.089$  \nl
            &        & H$\beta$ &  $1.679$  &  $0.068$  &  $-0.036$  &  $ 0.067$  \nl
NGC 5813    &  GON   & Mg$_b$   &  $3.637$  &  $0.105$  &  $-0.847$  &  $ 0.085$  \nl
            &        & Fe$_1$   &  $2.844$  &  $0.118$  &  $-0.059$  &  $ 0.097$  \nl
            &        & Fe$_2$   &  $2.320$  &  $0.151$  &  $-0.146$  &  $ 0.124$  \nl
            &        & H$\beta$ &  $0.945$  &  $0.129$  &  $-0.188$  &  $ 0.104$  \nl
NGC 5831    &  GON   & Mg$_b$   &  $3.203$  &  $0.067$  &  $-0.973$  &  $ 0.077$  \nl
            &        & Fe$_1$   &  $2.516$  &  $0.072$  &  $-0.497$  &  $ 0.083$  \nl
            &        & Fe$_2$   &  $2.106$  &  $0.080$  &  $-0.657$  &  $ 0.093$  \nl
            &        & H$\beta$ &  $1.988$  &  $0.070$  &  $ 0.106$  &  $ 0.079$  \nl
NGC 5846    &  CDB   & Mg$_2$   &  $0.317$  &  $0.003$  &  $-0.007$  &  $ 0.002$  \nl
            &        & Fe$_1$   &  $2.683$  &  $0.161$  &  $-0.360$  &  $ 0.127$  \nl
NGC 5903    &  CDB   & Mg$_2$   &  $0.230$  &  $0.009$  &  $-0.041$  &  $ 0.006$  \nl
NGC 6127    &  GON   & Mg$_b$   &  $4.113$  &  $0.109$  &  $-0.728$  &  $ 0.105$  \nl
            &        & Fe$_1$   &  $2.304$  &  $0.121$  &  $-0.503$  &  $ 0.118$  \nl
            &        & Fe$_2$   &  $2.482$  &  $0.140$  &  $-0.200$  &  $ 0.138$  \nl
            &        & H$\beta$ &  $1.522$  &  $0.096$  &  $ 0.030$  &  $ 0.092$  \nl
NGC 6166    &  FFI   & Mg$_b$   &  $3.029$  &  $0.210$  &  $-1.236$  &  $ 0.182$  \nl
            &        & H$\beta$ &  $2.388$  &  $0.172$  &  $ 1.293$  &  $ 0.141$  \nl
NGC 6702    &  GON   & Mg$_b$   &  $3.530$  &  $0.101$  &  $-0.236$  &  $ 0.085$  \nl
            &        & Fe$_1$   &  $2.649$  &  $0.117$  &  $-0.306$  &  $ 0.099$  \nl
            &        & Fe$_2$   &  $2.627$  &  $0.147$  &  $-0.258$  &  $ 0.123$  \nl
            &        & H$\beta$ &  $2.155$  &  $0.119$  &  $ 0.001$  &  $ 0.100$  \nl
NGC 6868    &  CDB   & Mg$_2$   &  $0.269$  &  $0.005$  &  $-0.039$  &  $ 0.004$  \nl
            &        & Fe$_1$   &  $2.604$  &  $0.229$  &  $-0.621$  &  $ 0.211$  \nl
NGC 7052    &  GON   & Mg$_b$   &  $4.137$  &  $0.127$  &  $-0.734$  &  $ 0.122$  \nl
            &        & Fe$_1$   &  $2.543$  &  $0.139$  &  $-0.278$  &  $ 0.134$  \nl
            &        & Fe$_2$   &  $2.555$  &  $0.163$  &  $-0.178$  &  $ 0.160$  \nl
            &        & H$\beta$ &  $2.316$  &  $0.118$  &  $ 0.962$  &  $ 0.113$  \nl
NGC 7097    &  CDB   & Mg$_2$   &  $0.203$  &  $0.003$  &  $-0.090$  &  $ 0.004$  \nl
            &        & Fe$_1$   &  $1.972$  &  $0.232$  &  $-0.990$  &  $ 0.250$  \nl
NGC 7192    &  CDa   & Mg$_2$   &  $0.197$  &  $0.001$  &  $-0.059$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $2.256$  &  $0.040$  &  $-0.481$  &  $ 0.039$  \nl
            &        & Fe$_2$   &  $1.786$  &  $0.042$  &  $-0.647$  &  $ 0.041$  \nl
NGC 7200    &  CDB   & Mg$_2$   &  $0.213$  &  $0.004$  &  $-0.112$  &  $ 0.006$  \nl
NGC 7454    &  GON   & Mg$_b$   &  $2.533$  &  $0.095$  &  $-0.610$  &  $ 0.090$  \nl
            &        & Fe$_1$   &  $2.076$  &  $0.096$  &  $-0.462$  &  $ 0.092$  \nl
            &        & Fe$_2$   &  $1.973$  &  $0.104$  &  $-0.266$  &  $ 0.099$  \nl
            &        & H$\beta$ &  $1.962$  &  $0.085$  &  $-0.100$  &  $ 0.081$  \nl
NGC 7562    &  GON   & Mg$_b$   &  $4.151$  &  $0.059$  &  $-0.331$  &  $ 0.054$  \nl
            &        & Fe$_1$   &  $2.944$  &  $0.063$  &  $-0.082$  &  $ 0.059$  \nl
            &        & Fe$_2$   &  $2.194$  &  $0.072$  &  $-0.391$  &  $ 0.067$  \nl
            &        & H$\beta$ &  $1.590$  &  $0.057$  &  $-0.029$  &  $ 0.052$  \nl
NGC 7619    &  GON   & Mg$_b$   &  $4.040$  &  $0.066$  &  $-0.846$  &  $ 0.059$  \nl
            &        & Fe$_1$   &  $2.245$  &  $0.077$  &  $-0.650$  &  $ 0.069$  \nl
            &        & Fe$_2$   &  $2.541$  &  $0.109$  &  $-0.433$  &  $ 0.099$  \nl
            &        & H$\beta$ &  $1.549$  &  $0.073$  &  $ 0.119$  &  $ 0.063$  \nl
NGC 7626    &  DSP   & Mg$_2$   &  $0.259$  &  $0.001$  &  $-0.069$  &  $ 0.001$  \nl
            &        & Fe$_1$   &  $3.118$  &  $0.039$  &  $ 0.005$  &  $ 0.040$  \nl
            &        & Fe$_2$   &  $2.674$  &  $0.050$  &  $-0.448$  &  $ 0.062$  \nl
            &        & H$\beta$ &  $1.256$  &  $0.032$  &  $-0.050$  &  $ 0.028$  \nl
NGC 7720    &  FFI   & Mg$_b$   &  $3.272$  &  $0.294$  &  $-1.186$  &  $ 0.225$  \nl
            &        & H$\beta$ &  $2.616$  &  $0.261$  &  $ 0.947$  &  $ 0.199$  \nl
NGC 7768    &  FFI   & Mg$_b$   &  $3.630$  &  $0.187$  &  $-0.620$  &  $ 0.133$  \nl
            &        & H$\beta$ &  $1.319$  &  $0.197$  &  $-0.030$  &  $ 0.140$  \nl
NGC 7785    &  GON   & Mg$_b$   &  $3.785$  &  $0.070$  &  $-0.679$  &  $ 0.063$  \nl
            &        & Fe$_1$   &  $2.625$  &  $0.082$  &  $-0.247$  &  $ 0.075$  \nl
            &        & Fe$_2$   &  $2.648$  &  $0.105$  &  $-0.219$  &  $ 0.096$  \nl
            &        & H$\beta$ &  $1.568$  &  $0.084$  &  $ 0.048$  &  $ 0.076$  \nl
IC 1459     &  CDB   & Mg$_2$   &  $0.260$  &  $0.003$  &  $-0.065$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.885$  &  $0.195$  &  $-0.431$  &  $ 0.200$  \nl
IC 3370     &  CDB   & Mg$_2$   &  $0.239$  &  $0.004$  &  $-0.018$  &  $ 0.003$  \nl
IC 4889     &  CDB   & Mg$_2$   &  $0.227$  &  $0.005$  &  $-0.027$  &  $ 0.005$  \nl
IC 4943     &  CDB   & Mg$_2$   &  $0.219$  &  $0.004$  &  $-0.037$  &  $ 0.003$  \nl
            &        & Fe$_1$   &  $2.359$  &  $0.217$  &  $-0.598$  &  $ 0.198$  \nl
Abell 496   &  FFI   & Mg$_b$   &  $2.936$  &  $0.750$  &  $-1.291$  &  $ 0.516$  \nl
ESO 323-16  &  CDB   & Mg$_2$   &  $0.218$  &  $0.005$  &  $-0.042$  &  $ 0.004$  \nl
\enddata
\tablenotetext{}{Col.(1).---Galaxy ID.}
\tablenotetext{}{Col.(2).---Reference.}
\tablenotetext{}{Col.(3).---Index.}
\tablenotetext{}{Col.(4)(5).---Intercept at the effective radius and the error.}
\tablenotetext{}{Col.(6)(7).---Gradient and the error.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrrr}
\tablenum{2}
\footnotesize
\tablewidth{0pt}
\tablecaption{Metallicity Gradients and Mean Metallicities of Elliptical Galaxies \label{tab2}}
\tablehead{
 & &
\multicolumn{2}{c}{Mg$_2$} &
\multicolumn{2}{c}{Mg$_{\rm b}$} &
\multicolumn{2}{c}{Fe$_1$} &
\multicolumn{2}{c}{Fe$_2$}  &
\multicolumn{1}{c}{Mg$_2$} &
\multicolumn{1}{c}{Mg$_{\rm b}$} & 
\multicolumn{1}{c}{Fe$_1$} &
\multicolumn{1}{c}{Fe$_2$}  \\
\cline{3-14}
\colhead{Galaxy} & \colhead{Ref.}
 & \colhead{$Z_{\rm e}$} & \colhead{$c$}
 & \colhead{$Z_{\rm e}$} & \colhead{$c$}
 & \colhead{$Z_{\rm e}$} & \colhead{$c$}
 & \colhead{$Z_{\rm e}$} & \colhead{$c$}
 & \multicolumn{4}{c}{$\langle {\rm [Fe/H]} \rangle$} \\
\colhead{(1)} & \colhead{(2)} & 
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} 
}
\startdata
NGC 315     &  DSP   &  $0.0185$  &  $-0.225$  &  $      $  &  $      $  &  $0.0179$  &  $ 0.096$  &  $      $  &  $      $  &  $ 0.00$  &  $     $  &  $-0.05$  &  $     $  \nl
NGC 547     &  GON   &  $      $  &  $      $  &  $0.0227$  &  $-0.293$  &  $0.0050$  &  $-0.387$  &  $0.0099$  &  $-0.098$  &  $     $  &  $ 0.11$  &  $-0.51$  &  $-0.30$  \nl
NGC 584     &  GON   &  $      $  &  $      $  &  $0.0156$  &  $-0.142$  &  $0.0051$  &  $-0.380$  &  $0.0069$  &  $-0.260$  &  $     $  &  $-0.09$  &  $-0.50$  &  $-0.42$  \nl
NGC 636     &  GON   &  $      $  &  $      $  &  $0.0109$  &  $-0.245$  &  $0.0091$  &  $-0.277$  &  $0.0073$  &  $-0.285$  &  $     $  &  $-0.23$  &  $-0.30$  &  $-0.39$  \nl
NGC 720     &  GON   &  $      $  &  $      $  &  $0.0335$  &  $-0.174$  &  $0.0072$  &  $-0.214$  &  $0.0220$  &  $ 0.126$  &  $     $  &  $ 0.25$  &  $-0.41$  &  $ 0.04$  \nl
NGC 741     &  DSP   &  $0.0121$  &  $-0.372$  &  $      $  &  $      $  &  $0.0044$  &  $-0.514$  &  $      $  &  $      $  &  $-0.14$  &  $     $  &  $-0.51$  &  $     $  \nl
NGC 821     &  GON   &  $      $  &  $      $  &  $0.0099$  &  $-0.386$  &  $0.0065$  &  $-0.344$  &  $0.0109$  &  $-0.097$  &  $     $  &  $-0.22$  &  $-0.42$  &  $-0.25$  \nl
NGC 1052    &  CDB   &  $0.0119$  &  $-0.428$  &  $      $  &  $      $  &  $0.0074$  &  $-0.295$  &  $      $  &  $      $  &  $-0.12$  &  $     $  &  $-0.38$  &  $     $  \nl
NGC 1209    &  CDB   &  $0.0108$  &  $-0.341$  &  $      $  &  $      $  &  $0.0128$  &  $-0.287$  &  $      $  &  $      $  &  $-0.20$  &  $     $  &  $-0.14$  &  $     $  \nl
NGC 1298    &  CDB   &  $0.0056$  &  $-0.183$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.53$  &  $     $  &  $     $  &  $     $  \nl
NGC 1453    &  GON   &  $      $  &  $      $  &  $0.0121$  &  $-0.468$  &  $0.0086$  &  $-0.176$  &  $0.0123$  &  $-0.157$  &  $     $  &  $-0.09$  &  $-0.34$  &  $-0.19$  \nl
NGC 1600    &  DSP   &  $0.0159$  &  $-0.457$  &  $      $  &  $      $  &  $0.0058$  &  $-0.372$  &  $      $  &  $      $  &  $ 0.02$  &  $     $  &  $-0.45$  &  $     $  \nl
NGC 1700    &  GON   &  $      $  &  $      $  &  $0.0096$  &  $-0.278$  &  $0.0069$  &  $-0.382$  &  $0.0094$  &  $-0.200$  &  $     $  &  $-0.27$  &  $-0.37$  &  $-0.30$  \nl
NGC 2434    &  CDa   &  $0.0044$  &  $-0.356$  &  $      $  &  $      $  &  $0.0048$  &  $-0.253$  &  $0.0058$  &  $-0.180$  &  $-0.58$  &  $     $  &  $-0.57$  &  $-0.51$  \nl
NGC 2663    &  CDb   &  $0.0145$  &  $-0.344$  &  $      $  &  $      $  &  $0.0095$  &  $-0.262$  &  $0.0040$  &  $-0.454$  &  $-0.07$  &  $     $  &  $-0.28$  &  $-0.58$  \nl
NGC 2778    &  GON   &  $      $  &  $      $  &  $0.0193$  &  $-0.220$  &  $0.0099$  &  $-0.137$  &  $0.0051$  &  $-0.349$  &  $     $  &  $ 0.02$  &  $-0.29$  &  $-0.52$  \nl
NGC 2832    &  FFI   &  $      $  &  $      $  &  $0.0224$  &  $-0.213$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $ 0.08$  &  $     $  &  $     $  \nl
NGC 2974    &  CDB   &  $0.0090$  &  $-0.315$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.29$  &  $     $  &  $     $  &  $     $  \nl
NGC 3078    &  CDB   &  $0.0119$  &  $-0.327$  &  $      $  &  $      $  &  $0.0103$  &  $-0.333$  &  $      $  &  $      $  &  $-0.16$  &  $     $  &  $-0.22$  &  $     $  \nl
NGC 3136B   &  CDB   &  $0.0059$  &  $-0.297$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.48$  &  $     $  &  $     $  &  $     $  \nl
NGC 3226    &  CDB   &  $0.0067$  &  $-0.342$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.40$  &  $     $  &  $     $  &  $     $  \nl
NGC 3250    &  CDB   &  $0.0157$  &  $-0.259$  &  $      $  &  $      $  &  $0.0101$  &  $-0.466$  &  $      $  &  $      $  &  $-0.06$  &  $     $  &  $-0.17$  &  $     $  \nl
NGC 3260    &  CDB   &  $0.0069$  &  $-0.380$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.38$  &  $     $  &  $     $  &  $     $  \nl
NGC 3377    &  GON   &  $      $  &  $      $  &  $0.0032$  &  $-0.642$  &  $0.0030$  &  $-0.481$  &  $0.0022$  &  $-0.530$  &  $     $  &  $-0.55$  &  $-0.69$  &  $-0.79$  \nl
NGC 3379    &  DSP   &  $0.0120$  &  $-0.324$  &  $      $  &  $      $  &  $0.0047$  &  $-0.305$  &  $0.0098$  &  $-0.246$  &  $-0.16$  &  $     $  &  $-0.57$  &  $-0.27$  \nl
NGC 3557    &  CDB   &  $0.0130$  &  $-0.257$  &  $      $  &  $      $  &  $0.0247$  &  $-0.110$  &  $      $  &  $      $  &  $-0.14$  &  $     $  &  $ 0.10$  &  $     $  \nl
NGC 3608    &  GON   &  $      $  &  $      $  &  $0.0081$  &  $-0.465$  &  $0.0233$  &  $ 0.140$  &  $0.0090$  &  $-0.155$  &  $     $  &  $-0.26$  &  $ 0.07$  &  $-0.33$  \nl
NGC 3818    &  GON   &  $      $  &  $      $  &  $0.0054$  &  $-0.766$  &  $0.0033$  &  $-0.606$  &  $0.0040$  &  $-0.523$  &  $     $  &  $-0.22$  &  $-0.56$  &  $-0.54$  \nl
NGC 4073    &  FFI   &  $      $  &  $      $  &  $0.0317$  &  $-0.061$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $ 0.20$  &  $     $  &  $     $  \nl
NGC 4261    &  DSP   &  $0.0182$  &  $-0.338$  &  $      $  &  $      $  &  $0.0078$  &  $-0.335$  &  $0.0121$  &  $-0.354$  &  $ 0.03$  &  $     $  &  $-0.34$  &  $-0.14$  \nl
NGC 4278    &  DSP   &  $0.0119$  &  $-0.350$  &  $      $  &  $      $  &  $0.0081$  &  $ 0.036$  &  $0.0076$  &  $-0.229$  &  $-0.15$  &  $     $  &  $-0.39$  &  $-0.39$  \nl
NGC 4365    &  BS    &  $0.0111$  &  $-0.348$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.18$  &  $     $  &  $     $  &  $     $  \nl
NGC 4374    &  DSP   &  $0.0148$  &  $-0.323$  &  $      $  &  $      $  &  $0.0093$  &  $-0.101$  &  $0.0082$  &  $-0.242$  &  $-0.07$  &  $     $  &  $-0.32$  &  $-0.35$  \nl
NGC 4406    &  BS    &  $0.0107$  &  $-0.271$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.23$  &  $     $  &  $     $  &  $     $  \nl
NGC 4472    &  DSP   &  $0.0227$  &  $-0.190$  &  $      $  &  $      $  &  $0.0107$  &  $-0.262$  &  $0.0141$  &  $-0.350$  &  $ 0.08$  &  $     $  &  $-0.23$  &  $-0.08$  \nl
NGC 4478    &  GON   &  $      $  &  $      $  &  $0.0163$  &  $-0.146$  &  $0.0053$  &  $-0.408$  &  $0.0071$  &  $-0.289$  &  $     $  &  $-0.07$  &  $-0.48$  &  $-0.40$  \nl
NGC 4486    &  DSP   &  $0.0216$  &  $-0.326$  &  $      $  &  $      $  &  $0.0076$  &  $-0.269$  &  $0.0143$  &  $-0.180$  &  $ 0.10$  &  $     $  &  $-0.37$  &  $-0.12$  \nl
NGC 4489    &  GON   &  $      $  &  $      $  &  $0.0030$  &  $-0.312$  &  $0.0058$  &  $-0.279$  &  $0.0034$  &  $-0.339$  &  $     $  &  $-0.77$  &  $-0.49$  &  $-0.70$  \nl
NGC 4494    &  BS    &  $0.0037$  &  $-0.478$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.60$  &  $     $  &  $     $  &  $     $  \nl
NGC 4552    &  GON   &  $      $  &  $      $  &  $0.0216$  &  $-0.339$  &  $0.0069$  &  $-0.300$  &  $0.0086$  &  $-0.274$  &  $     $  &  $ 0.10$  &  $-0.41$  &  $-0.32$  \nl
NGC 4636    &  DSP   &  $0.0103$  &  $-0.458$  &  $      $  &  $      $  &  $0.0054$  &  $-0.371$  &  $0.0136$  &  $-0.173$  &  $-0.16$  &  $     $  &  $-0.48$  &  $-0.15$  \nl
NGC 4649    &  GON   &  $      $  &  $      $  &  $0.0323$  &  $-0.262$  &  $0.0052$  &  $-0.353$  &  $0.0080$  &  $-0.318$  &  $     $  &  $ 0.25$  &  $-0.51$  &  $-0.34$  \nl
NGC 4696    &  CDB   &  $0.0184$  &  $-0.140$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.02$  &  $     $  &  $     $  &  $     $  \nl
NGC 4697    &  GON   &  $      $  &  $      $  &  $0.0054$  &  $-0.439$  &  $0.0031$  &  $-0.503$  &  $0.0033$  &  $-0.440$  &  $     $  &  $-0.46$  &  $-0.67$  &  $-0.67$  \nl
NGC 4839    &  DSP   &  $0.0123$  &  $-0.336$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.14$  &  $     $  &  $     $  &  $     $  \nl
NGC 4874    &  FFI   &  $      $  &  $      $  &  $0.0151$  &  $-0.325$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $-0.06$  &  $     $  &  $     $  \nl
NGC 5011    &  CDB   &  $0.0104$  &  $-0.283$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.23$  &  $     $  &  $     $  &  $     $  \nl
NGC 5018    &  CDb   &  $0.0076$  &  $-0.179$  &  $      $  &  $      $  &  $0.0091$  &  $-0.224$  &  $0.0096$  &  $-0.273$  &  $-0.40$  &  $     $  &  $-0.31$  &  $-0.27$  \nl
NGC 5044    &  CDB   &  $0.0283$  &  $-0.059$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $ 0.15$  &  $     $  &  $     $  &  $     $  \nl
NGC 5077    &  CDB   &  $0.0119$  &  $-0.331$  &  $      $  &  $      $  &  $0.0098$  &  $-0.244$  &  $      $  &  $      $  &  $-0.16$  &  $     $  &  $-0.27$  &  $     $  \nl
NGC 5090    &  CDB   &  $0.0214$  &  $-0.186$  &  $      $  &  $      $  &  $0.0090$  &  $-0.252$  &  $      $  &  $      $  &  $ 0.05$  &  $     $  &  $-0.31$  &  $     $  \nl
NGC 5322    &  BS    &  $0.0087$  &  $-0.219$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.33$  &  $     $  &  $     $  &  $     $  \nl
NGC 5638    &  GON   &  $      $  &  $      $  &  $0.0080$  &  $-0.517$  &  $0.0069$  &  $-0.259$  &  $0.0063$  &  $-0.253$  &  $     $  &  $-0.24$  &  $-0.42$  &  $-0.46$  \nl
NGC 5796    &  CDB   &  $0.0210$  &  $-0.225$  &  $      $  &  $      $  &  $0.0105$  &  $-0.331$  &  $      $  &  $      $  &  $ 0.05$  &  $     $  &  $-0.21$  &  $     $  \nl
NGC 5812    &  GON   &  $      $  &  $      $  &  $0.0184$  &  $-0.279$  &  $0.0078$  &  $-0.301$  &  $0.0095$  &  $-0.294$  &  $     $  &  $ 0.01$  &  $-0.35$  &  $-0.27$  \nl
NGC 5813    &  GON   &  $      $  &  $      $  &  $0.0115$  &  $-0.380$  &  $0.0114$  &  $-0.040$  &  $0.0078$  &  $-0.086$  &  $     $  &  $-0.15$  &  $-0.24$  &  $-0.40$  \nl
NGC 5831    &  GON   &  $      $  &  $      $  &  $0.0073$  &  $-0.436$  &  $0.0068$  &  $-0.335$  &  $0.0059$  &  $-0.387$  &  $     $  &  $-0.32$  &  $-0.40$  &  $-0.44$  \nl
NGC 5846    &  CDB   &  $0.0316$  &  $-0.041$  &  $      $  &  $      $  &  $0.0089$  &  $-0.243$  &  $      $  &  $      $  &  $ 0.20$  &  $     $  &  $-0.32$  &  $     $  \nl
NGC 5903    &  CDB   &  $0.0098$  &  $-0.237$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.27$  &  $     $  &  $     $  &  $     $  \nl
NGC 6127    &  GON   &  $      $  &  $      $  &  $0.0188$  &  $-0.327$  &  $0.0049$  &  $-0.339$  &  $0.0098$  &  $-0.118$  &  $     $  &  $ 0.04$  &  $-0.54$  &  $-0.30$  \nl
NGC 6166    &  FFI   &  $      $  &  $      $  &  $0.0061$  &  $-0.554$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $-0.33$  &  $     $  &  $     $  \nl
NGC 6702    &  GON   &  $      $  &  $      $  &  $0.0103$  &  $-0.106$  &  $0.0084$  &  $-0.206$  &  $0.0119$  &  $-0.152$  &  $     $  &  $-0.28$  &  $-0.35$  &  $-0.21$  \nl
NGC 6868    &  CDB   &  $0.0166$  &  $-0.228$  &  $      $  &  $      $  &  $0.0078$  &  $-0.419$  &  $      $  &  $      $  &  $-0.05$  &  $     $  &  $-0.30$  &  $     $  \nl
NGC 7052    &  GON   &  $      $  &  $      $  &  $0.0193$  &  $-0.329$  &  $0.0071$  &  $-0.187$  &  $0.0108$  &  $-0.105$  &  $     $  &  $ 0.05$  &  $-0.42$  &  $-0.26$  \nl
NGC 7097    &  CDB   &  $0.0068$  &  $-0.526$  &  $      $  &  $      $  &  $0.0029$  &  $-0.668$  &  $      $  &  $      $  &  $-0.31$  &  $     $  &  $-0.57$  &  $     $  \nl
NGC 7192    &  CDa   &  $0.0063$  &  $-0.348$  &  $      $  &  $      $  &  $0.0046$  &  $-0.325$  &  $0.0038$  &  $-0.382$  &  $-0.43$  &  $     $  &  $-0.58$  &  $-0.64$  \nl
NGC 7200    &  CDB   &  $0.0078$  &  $-0.652$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.16$  &  $     $  &  $     $  &  $     $  \nl
NGC 7454    &  GON   &  $      $  &  $      $  &  $0.0037$  &  $-0.273$  &  $0.0035$  &  $-0.312$  &  $0.0049$  &  $-0.157$  &  $     $  &  $-0.69$  &  $-0.70$  &  $-0.59$  \nl
NGC 7562    &  GON   &  $      $  &  $      $  &  $0.0196$  &  $-0.148$  &  $0.0133$  &  $-0.056$  &  $0.0066$  &  $-0.231$  &  $     $  &  $ 0.01$  &  $-0.17$  &  $-0.45$  \nl
NGC 7619    &  GON   &  $      $  &  $      $  &  $0.0174$  &  $-0.379$  &  $0.0045$  &  $-0.438$  &  $0.0106$  &  $-0.255$  &  $     $  &  $ 0.03$  &  $-0.54$  &  $-0.24$  \nl
NGC 7626    &  DSP   &  $0.0145$  &  $-0.405$  &  $      $  &  $      $  &  $0.0174$  &  $ 0.004$  &  $0.0127$  &  $-0.264$  &  $-0.04$  &  $     $  &  $-0.06$  &  $-0.15$  \nl
NGC 7720    &  FFI   &  $      $  &  $      $  &  $0.0079$  &  $-0.532$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $-0.24$  &  $     $  &  $     $  \nl
NGC 7768    &  FFI   &  $      $  &  $      $  &  $0.0114$  &  $-0.278$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $-0.20$  &  $     $  &  $     $  \nl
NGC 7785    &  GON   &  $      $  &  $      $  &  $0.0134$  &  $-0.305$  &  $0.0081$  &  $-0.166$  &  $0.0122$  &  $-0.129$  &  $     $  &  $-0.12$  &  $-0.37$  &  $-0.20$  \nl
IC 1459     &  CDB   &  $0.0148$  &  $-0.382$  &  $      $  &  $      $  &  $0.0121$  &  $-0.290$  &  $      $  &  $      $  &  $-0.04$  &  $     $  &  $-0.17$  &  $     $  \nl
IC 3370     &  CDB   &  $0.0110$  &  $-0.103$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.25$  &  $     $  &  $     $  &  $     $  \nl
IC 4889     &  CDB   &  $0.0094$  &  $-0.157$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.31$  &  $     $  &  $     $  &  $     $  \nl
IC 4943     &  CDB   &  $0.0085$  &  $-0.215$  &  $      $  &  $      $  &  $0.0054$  &  $-0.403$  &  $      $  &  $      $  &  $-0.34$  &  $     $  &  $-0.48$  &  $     $  \nl
Abell 496   &  FFI   &  $      $  &  $      $  &  $0.0056$  &  $-0.579$  &  $      $  &  $      $  &  $      $  &  $      $  &  $     $  &  $-0.36$  &  $     $  &  $     $  \nl
ESO 323-16  &  CDB   &  $0.0084$  &  $-0.246$  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $      $  &  $-0.34$  &  $     $  &  $     $  &  $     $  \nl
\enddata
\tablenotetext{}{Col.(1).---Galaxy ID.}
\tablenotetext{}{Col.(2).---Reference.}
\tablenotetext{}{Col.(3)(5)(7)(9).---Gradients for Mg$_2$, Fe$_1$, Fe$_2$, and Mg$_{\rm b}$.}
\tablenotetext{}{Col.(4)(6)(8)(10).---Intercepts at the effective radius for Mg$_2$, Fe$_1$, Fe$_2$, and Mg$_{\rm b}$.}
\tablenotetext{}{Col.(11)(12)(13)(14).---Mean metallicities for Mg$_2$, Fe$_1$, Fe$_2$, and Mg$_{\rm b}$.}
\end{deluxetable}

\begin{deluxetable}{llrrrrrr}
\tablenum{3a}
\footnotesize
\tablewidth{0pt}
\tablecaption{Mean Metallicities corrected with $H\beta$ \label{taba}}
\tablehead{
 & &
\multicolumn{1}{c}{eq.(22)(2)(4)} &
\multicolumn{2}{c}{eq.(22)(5)(10)} &
\multicolumn{3}{c}{eq.(22)(6)(8)} \\
\cline{3-8}
\colhead{Galaxy} & \colhead{Ref.}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}
 & \colhead{$(t_9)_{\rm e}$}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}
 & \colhead{$(t_9)_{\rm e}$}
 & \colhead{$\Delta t_9$}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}  \\
\colhead{(1)} & \colhead{(2)} &
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\startdata
NGC 315     &  DSP   &  $ 0.00$  &  $ 15.6$  &  $ 0.02$  &  $ 15.4$  &  $ -0.1$  &  $ 0.03$  \nl
NGC 741     &  DSP   &  $-0.14$  &  $  9.9$  &  $ 0.01$  &  $ 10.6$  &  $ -5.0$  &  $-0.03$  \nl
NGC 1600    &  DSP   &  $ 0.02$  &  $  6.7$  &  $ 0.21$  &  $  3.6$  &  $ -2.3$  &  $ 0.27$  \nl
NGC 3379    &  DSP   &  $-0.16$  &  $ 11.4$  &  $-0.04$  &  $ 12.8$  &  $  3.7$  &  $-0.05$  \nl
NGC 4261    &  DSP   &  $ 0.03$  &  $ 13.7$  &  $ 0.08$  &  $ 12.7$  &  $ -0.7$  &  $ 0.10$  \nl
NGC 4278    &  DSP   &  $-0.15$  &  $ 17.6$  &  $-0.18$  &  $ 22.2$  &  $-38.0$  &  $-0.15$  \nl
NGC 4374    &  DSP   &  $-0.07$  &  $  9.9$  &  $ 0.08$  &  $  8.9$  &  $ -4.9$  &  $ 0.08$  \nl
NGC 4472    &  DSP   &  $ 0.08$  &  $ 18.2$  &  $ 0.04$  &  $ 17.4$  &  $  5.9$  &  $ 0.08$  \nl
NGC 4486    &  DSP   &  $ 0.10$  &  $ 17.5$  &  $ 0.06$  &  $ 16.8$  &  $-12.2$  &  $ 0.04$  \nl
NGC 4636    &  DSP   &  $-0.16$  &  $  2.9$  &  $ 0.12$  &  $  1.6$  &  $-14.5$  &  $ 0.09$  \nl
NGC 4839    &  DSP   &  $-0.14$  &  $ 20.4$  &  $-0.24$  &  $ 26.1$  &  $ 10.1$  &  $-0.29$  \nl
NGC 7626    &  DSP   &  $-0.04$  &  $ 20.3$  &  $-0.15$  &  $ 24.5$  &  $  9.8$  &  $-0.16$  \nl
\enddata
\tablenotetext{}{Col.(1).---Galaxy ID.}
\tablenotetext{}{Col.(2).---Reference.}
\tablenotetext{}{Col.(3)(5)(8).---Mean metallicities calculated with (4),(10), and (8), respectively.}
\tablenotetext{}{Col.(4)(6).---Age at the effective radius}
\tablenotetext{}{Col.(7).---Age gradient}.
\end{deluxetable}

\begin{deluxetable}{llrrrrrr}
\tablenum{3b}
\footnotesize
\tablewidth{0pt}
\tablecaption{Mean Metallicities corrected with $H\beta$ \label{tab4b}}
\tablehead{
 & &
\multicolumn{1}{c}{eq.(22)(2)(4)} &
\multicolumn{2}{c}{eq.(22)(5)(10)} &
\multicolumn{3}{c}{eq.(22)(6)(8)} \\
\cline{3-8}
\colhead{Galaxy} & \colhead{Ref.}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}
 & \colhead{$t_9$}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}
 & \colhead{$(t_9)_{\rm e}$}
 & \colhead{$\Delta t_9$}
 & \colhead{$\langle {\rm [Fe/H]} \rangle$}  \\
\colhead{(1)} & \colhead{(2)} &
\colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\startdata
NGC 547     &  GON   &  $ 0.11$  &  $ 17.8$  &  $ 0.06$  &  $ 17.1$  &  $  4.5$  &  $ 0.11$  \nl
NGC 584     &  GON   &  $-0.09$  &  $  1.9$  &  $ 0.28$  &  $ -4.4$  &  $ -2.2$  &  $ 0.44$  \nl
NGC 636     &  GON   &  $-0.23$  &  $  6.4$  &  $ 0.03$  &  $  6.2$  &  $  5.6$  &  $ 0.07$  \nl
NGC 720     &  GON   &  $ 0.25$  &  $ -8.5$  &  $ 0.88$  &  $-28.1$  &  $-21.0$  &  $ 1.45$  \nl
NGC 821     &  GON   &  $-0.22$  &  $  0.4$  &  $ 0.17$  &  $ -2.4$  &  $ -5.1$  &  $ 0.22$  \nl
NGC 1453    &  GON   &  $-0.09$  &  $ 17.8$  &  $-0.16$  &  $ 23.1$  &  $ -1.7$  &  $-0.31$  \nl
NGC 1700    &  GON   &  $-0.27$  &  $  0.7$  &  $ 0.13$  &  $ -1.7$  &  $  1.6$  &  $ 0.19$  \nl
NGC 2778    &  GON   &  $ 0.02$  &  $ 29.6$  &  $-0.32$  &  $ 37.2$  &  $ 19.2$  &  $-0.35$  \nl
NGC 2832    &  FFI   &  $ 0.08$  &  $ 16.2$  &  $ 0.08$  &  $ 14.7$  &  $  4.0$  &  $ 0.14$  \nl
NGC 3377    &  GON   &  $-0.55$  &  $  5.5$  &  $-0.34$  &  $ 16.4$  &  $  6.5$  &  $-0.53$  \nl
NGC 3608    &  GON   &  $-0.26$  &  $ 10.2$  &  $-0.14$  &  $ 14.9$  &  $  7.4$  &  $-0.18$  \nl
NGC 3818    &  GON   &  $-0.22$  &  $ 14.3$  &  $-0.29$  &  $ 25.3$  &  $ 16.0$  &  $-0.29$  \nl
NGC 4073    &  FFI   &  $ 0.20$  &  $ 24.1$  &  $ 0.01$  &  $ 23.8$  &  $ 12.1$  &  $ 0.07$  \nl
NGC 4478    &  GON   &  $-0.07$  &  $ 10.2$  &  $ 0.09$  &  $  8.3$  &  $  8.7$  &  $ 0.18$  \nl
NGC 4489    &  GON   &  $-0.77$  &  $ -3.5$  &  $-0.26$  &  $  2.9$  &  $  8.2$  &  $-0.36$  \nl
NGC 4552    &  GON   &  $ 0.10$  &  $ 11.1$  &  $ 0.22$  &  $  7.0$  &  $ -4.3$  &  $ 0.30$  \nl
NGC 4649    &  GON   &  $ 0.25$  &  $ 20.3$  &  $ 0.14$  &  $ 17.7$  &  $  7.9$  &  $ 0.26$  \nl
NGC 4697    &  GON   &  $-0.46$  &  $  9.1$  &  $-0.30$  &  $ 17.2$  &  $  7.1$  &  $-0.43$  \nl
NGC 4874    &  FFI   &  $-0.06$  &  $ 17.3$  &  $-0.09$  &  $ 20.2$  &  $  8.2$  &  $-0.10$  \nl
NGC 5638    &  GON   &  $-0.24$  &  $ 10.0$  &  $-0.12$  &  $ 14.7$  &  $ 10.0$  &  $-0.12$  \nl
NGC 5812    &  GON   &  $ 0.01$  &  $ 10.4$  &  $ 0.16$  &  $  7.3$  &  $  7.5$  &  $ 0.29$  \nl
NGC 5813    &  GON   &  $-0.15$  &  $ 27.6$  &  $-0.46$  &  $ 39.1$  &  $ 15.4$  &  $-0.59$  \nl
NGC 5831    &  GON   &  $-0.32$  &  $  3.1$  &  $-0.01$  &  $  4.7$  &  $  5.7$  &  $ 0.01$  \nl
NGC 6127    &  GON   &  $ 0.04$  &  $ 14.0$  &  $ 0.08$  &  $ 12.9$  &  $  6.1$  &  $ 0.16$  \nl
NGC 6166    &  FFI   &  $-0.33$  &  $ -6.4$  &  $ 0.20$  &  $ -8.5$  &  $-35.8$  &  $ 0.23$  \nl
NGC 6702    &  GON   &  $-0.28$  &  $ -0.8$  &  $ 0.18$  &  $ -4.8$  &  $  2.3$  &  $ 0.28$  \nl
NGC 7052    &  GON   &  $ 0.05$  &  $ -4.7$  &  $ 0.57$  &  $-16.8$  &  $-28.4$  &  $ 0.95$  \nl
NGC 7454    &  GON   &  $-0.69$  &  $  3.7$  &  $-0.36$  &  $ 12.2$  &  $  9.7$  &  $-0.50$  \nl
NGC 7562    &  GON   &  $ 0.01$  &  $ 12.5$  &  $ 0.11$  &  $ 10.1$  &  $  4.3$  &  $ 0.19$  \nl
NGC 7619    &  GON   &  $ 0.03$  &  $ 13.4$  &  $ 0.08$  &  $ 12.7$  &  $  4.0$  &  $ 0.13$  \nl
NGC 7720    &  FFI   &  $-0.24$  &  $-11.7$  &  $ 0.43$  &  $-19.4$  &  $-23.4$  &  $ 0.54$  \nl
NGC 7768    &  FFI   &  $-0.20$  &  $ 18.8$  &  $-0.26$  &  $ 25.2$  &  $  7.2$  &  $-0.38$  \nl
NGC 7785    &  GON   &  $-0.12$  &  $ 13.0$  &  $-0.04$  &  $ 14.5$  &  $  4.9$  &  $-0.04$  \nl
\enddata
\tablenotetext{}{Col.(1).---Galaxy ID.}
\tablenotetext{}{Col.(2).---Reference.}
\tablenotetext{}{Col.(3)(5)(8).---Mean metallicities calculated with (4),(10), and (8), respectively.}
\tablenotetext{}{Col.(4)(6).---Age at the effective radius}
\tablenotetext{}{Col.(7).---Age gradient}.
\end{deluxetable}

\begin{deluxetable}{lllrrrrr}
\tablenum{4}
\footnotesize
\tablewidth{0pt}
\tablecaption{Physical Properties of Elliptical Galaxies \label{tab3}}
\tablehead{
\colhead{Galaxy} & \colhead{Ref.} & \colhead{Type} &
\colhead{$({\rm Mg}_2)_0$} & \colhead{$\log\sigma_0$} &
\colhead{$\log R_{\rm e}$} & \colhead{$M_B$} & \colhead{$\kappa_1$} \\
 & & & \colhead{[mag]} & \colhead{[km s$^{-1}$]} & \colhead{[kpc]} & \colhead{[mag]} &  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)}
}
\startdata
NGC 315     &  DSP   &  cD  &  $0.283$  &  $2.582$  &  $1.36$  &  $-22.99$  &  $4.61$  \nl
NGC 547     &  GON   &  E   &  $0.319$  &  $2.233$  &  $    $  &  $      $  &  $    $  \nl
NGC 584     &  GON   &  E   &  $0.283$  &  $2.336$  &  $0.46$  &  $-20.41$  &  $3.63$  \nl
NGC 636     &  GON   &  E   &  $0.273$  &  $2.193$  &  $0.29$  &  $-19.31$  &  $3.31$  \nl
NGC 720     &  GON   &  E   &  $0.330$  &  $2.393$  &  $0.70$  &  $-20.92$  &  $3.88$  \nl
NGC 741     &  DSP   &  E   &  $0.324$  &  $2.447$  &  $1.29$  &  $-22.38$  &  $4.37$  \nl
NGC 821     &  GON   &  E   &  $0.304$  &  $2.299$  &  $0.87$  &  $-21.08$  &  $3.87$  \nl
NGC 1052    &  CDB   &  E   &  $0.316$  &  $2.314$  &  $    $  &  $      $  &  $    $  \nl
NGC 1209    &  CDB   &  E   &  $0.305$  &  $2.322$  &  $0.44$  &  $-20.22$  &  $3.59$  \nl
NGC 1298    &  CDB   &  cD  &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
NGC 1453    &  GON   &  E   &  $0.327$  &  $2.462$  &  $0.98$  &  $-21.98$  &  $4.17$  \nl
NGC 1600    &  DSP   &  E   &  $0.324$  &  $2.507$  &  $1.10$  &  $-21.92$  &  $4.33$  \nl
NGC 1700    &  GON   &  E   &  $0.278$  &  $2.367$  &  $0.47$  &  $-20.99$  &  $3.68$  \nl
NGC 2434    &  CDa   &  E   &  $0.268$  &  $2.312$  &  $0.99$  &  $-22.04$  &  $3.97$  \nl
NGC 2663    &  CDb   &  E   &  $0.324$  &  $2.449$  &  $1.59$  &  $-24.41$  &  $4.58$  \nl
NGC 2778    &  GON   &  E   &  $0.313$  &  $2.220$  &  $0.58$  &  $-20.07$  &  $3.55$  \nl
NGC 2832    &  FFI   &  cD  &  $0.340$  &  $2.558$  &  $    $  &  $-22.20$  &  $    $  \nl
NGC 2974    &  CDB   &  E   &  $0.300$  &  $2.346$  &  $0.73$  &  $-20.94$  &  $3.83$  \nl
NGC 3078    &  CDB   &  E   &  $0.334$  &  $2.377$  &  $0.65$  &  $-21.01$  &  $3.82$  \nl
NGC 3136B   &  CDB   &  cD  &  $0.287$  &  $2.220$  &  $1.51$  &  $-23.51$  &  $4.21$  \nl
NGC 3226    &  CDB   &  E   &  $0.307$  &  $2.307$  &  $0.92$  &  $-20.59$  &  $3.91$  \nl
NGC 3250    &  CDB   &  E   &  $0.317$  &  $2.422$  &  $1.01$  &  $-22.44$  &  $4.14$  \nl
NGC 3260    &  CDB   &  E   &  $0.297$  &  $2.281$  &  $0.84$  &  $-20.72$  &  $3.82$  \nl
NGC 3377    &  GON   &  E   &  $0.270$  &  $2.117$  &  $0.28$  &  $-19.19$  &  $3.19$  \nl
NGC 3379    &  DSP   &  E   &  $0.308$  &  $2.303$  &  $0.29$  &  $-19.86$  &  $3.46$  \nl
NGC 3557    &  CDB   &  E   &  $0.307$  &  $2.465$  &  $0.93$  &  $-22.22$  &  $4.15$  \nl
NGC 3608    &  GON   &  E   &  $0.312$  &  $2.310$  &  $0.64$  &  $-20.34$  &  $3.72$  \nl
NGC 3818    &  GON   &  E   &  $0.315$  &  $2.314$  &  $0.67$  &  $-20.75$  &  $3.75$  \nl
NGC 4073    &  FFI   &  cD  &  $0.321$  &  $2.442$  &  $1.35$  &  $-22.39$  &  $4.41$  \nl
NGC 4261    &  DSP   &  E   &  $0.330$  &  $2.468$  &  $0.82$  &  $-21.43$  &  $4.07$  \nl
NGC 4278    &  DSP   &  E   &  $0.291$  &  $2.425$  &  $0.52$  &  $-20.55$  &  $3.79$  \nl
NGC 4365    &  BS    &  E   &  $0.321$  &  $2.394$  &  $0.67$  &  $-20.51$  &  $3.86$  \nl
NGC 4374    &  DSP   &  E   &  $0.305$  &  $2.458$  &  $0.70$  &  $-21.28$  &  $3.97$  \nl
NGC 4406    &  BS    &  E   &  $0.311$  &  $2.398$  &  $0.92$  &  $-21.51$  &  $4.04$  \nl
NGC 4472    &  DSP   &  E   &  $0.306$  &  $2.458$  &  $0.93$  &  $-21.83$  &  $4.14$  \nl
NGC 4478    &  GON   &  E   &  $0.253$  &  $2.173$  &  $0.10$  &  $-19.19$  &  $3.14$  \nl
NGC 4486    &  DSP   &  cD  &  $0.289$  &  $2.558$  &  $0.97$  &  $-21.81$  &  $4.30$  \nl
NGC 4489    &  GON   &  E   &  $0.198$  &  $1.690$  &  $    $  &  $      $  &  $    $  \nl
NGC 4494    &  BS    &  E   &  $0.275$  &  $2.093$  &  $0.31$  &  $-19.17$  &  $3.18$  \nl
NGC 4552    &  GON   &  E   &  $0.324$  &  $2.417$  &  $0.45$  &  $-20.60$  &  $3.74$  \nl
NGC 4636    &  DSP   &  E   &  $0.311$  &  $2.281$  &  $0.93$  &  $-21.01$  &  $3.89$  \nl
NGC 4649    &  GON   &  E   &  $0.338$  &  $2.533$  &  $0.80$  &  $-21.45$  &  $4.15$  \nl
NGC 4696    &  CDB   &  cD  &  $0.277$  &  $2.348$  &  $1.79$  &  $-23.93$  &  $4.59$  \nl
NGC 4697    &  GON   &  E   &  $0.297$  &  $2.217$  &  $0.58$  &  $-20.08$  &  $3.55$  \nl
NGC 4839    &  DSP   &  cD  &  $0.315$  &  $2.413$  &  $1.13$  &  $-21.73$  &  $4.21$  \nl
NGC 4874    &  FFI   &  cD  &  $0.328$  &  $2.389$  &  $    $  &  $      $  &  $    $  \nl
NGC 5011    &  CDB   &  E   &  $0.278$  &  $2.360$  &  $0.85$  &  $-21.89$  &  $3.94$  \nl
NGC 5018    &  CDb   &  E   &  $0.209$  &  $2.348$  &  $0.75$  &  $-21.95$  &  $3.85$  \nl
NGC 5044    &  CDB   &  E   &  $0.324$  &  $2.369$  &  $1.21$  &  $-21.88$  &  $4.21$  \nl
NGC 5077    &  CDB   &  E   &  $0.295$  &  $2.439$  &  $0.69$  &  $-20.86$  &  $3.94$  \nl
NGC 5090    &  CDB   &  E   &  $0.307$  &  $2.435$  &  $1.10$  &  $-22.42$  &  $4.22$  \nl
NGC 5322    &  BS    &  E   &  $0.276$  &  $2.350$  &  $0.56$  &  $-20.54$  &  $3.72$  \nl
NGC 5638    &  GON   &  E   &  $0.317$  &  $2.201$  &  $0.48$  &  $-19.67$  &  $3.45$  \nl
NGC 5796    &  CDB   &  E   &  $0.319$  &  $2.398$  &  $0.72$  &  $-21.66$  &  $3.90$  \nl
NGC 5812    &  GON   &  E   &  $0.324$  &  $2.310$  &  $0.61$  &  $-20.86$  &  $3.70$  \nl
NGC 5813    &  GON   &  E   &  $0.308$  &  $2.377$  &  $0.91$  &  $-21.29$  &  $4.00$  \nl
NGC 5831    &  GON   &  E   &  $0.289$  &  $2.220$  &  $0.64$  &  $-20.37$  &  $3.60$  \nl
NGC 5846    &  CDB   &  E   &  $0.321$  &  $2.444$  &  $1.13$  &  $-21.99$  &  $4.26$  \nl
NGC 5903    &  CDB   &  E   &  $0.270$  &  $2.371$  &  $0.91$  &  $-21.65$  &  $4.00$  \nl
NGC 6127    &  GON   &  E   &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
NGC 6166    &  FFI   &  cD  &  $0.340$  &  $2.513$  &  $1.62$  &  $-23.14$  &  $4.70$  \nl
NGC 6702    &  GON   &  E   &  $0.272$  &  $2.260$  &  $0.94$  &  $-21.14$  &  $3.86$  \nl
NGC 6868    &  CDB   &  E   &  $0.317$  &  $2.456$  &  $0.80$  &  $-21.24$  &  $4.04$  \nl
NGC 7052    &  GON   &  E   &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
NGC 7097    &  CDB   &  E   &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
NGC 7192    &  CDa   &  cD  &  $0.250$  &  $2.267$  &  $0.70$  &  $-20.39$  &  $3.70$  \nl
NGC 7200    &  CDB   &  cD  &  $0.282$  &  $2.290$  &  $0.60$  &  $-20.01$  &  $3.67$  \nl
NGC 7454    &  GON   &  E   &  $0.206$  &  $2.049$  &  $0.48$  &  $-19.49$  &  $3.24$  \nl
NGC 7562    &  GON   &  E   &  $0.291$  &  $2.386$  &  $0.81$  &  $-21.43$  &  $3.95$  \nl
NGC 7619    &  GON   &  E   &  $0.336$  &  $2.528$  &  $0.92$  &  $-21.63$  &  $4.22$  \nl
NGC 7626    &  DSP   &  E   &  $0.336$  &  $2.369$  &  $0.99$  &  $-21.64$  &  $4.05$  \nl
NGC 7720    &  FFI   &  cD  &  $0.339$  &  $2.484$  &  $1.20$  &  $-22.33$  &  $4.36$  \nl
NGC 7768    &  FFI   &  E   &  $0.322$  &  $2.384$  &  $1.11$  &  $-21.78$  &  $4.16$  \nl
NGC 7785    &  GON   &  E   &  $0.296$  &  $2.464$  &  $0.94$  &  $-21.83$  &  $4.15$  \nl
IC 1459     &  CDB   &  E   &  $0.321$  &  $2.489$  &  $0.73$  &  $-21.42$  &  $4.04$  \nl
IC 3370     &  CDB   &  E   &  $0.262$  &  $2.316$  &  $0.84$  &  $-21.29$  &  $3.87$  \nl
IC 4889     &  CDB   &  E   &  $0.244$  &  $2.246$  &  $0.60$  &  $-20.90$  &  $3.60$  \nl
IC 4943     &  CDB   &  E   &  $0.243$  &  $2.223$  &  $0.47$  &  $-19.30$  &  $3.48$  \nl
Abell 496   &  FFI   &  E   &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
ESO 323-16  &  CDB   &  cD  &  $     $  &  $     $  &  $    $  &  $      $  &  $    $  \nl
\enddata
\tablenotetext{}{Col.(1).---Galaxy ID.}
\tablenotetext{}{Col.(2).---Reference.}
\tablenotetext{}{Col.(3).---Morphology.}
\tablenotetext{}{Col.(4).---Central Mg$_2$ index.}
\tablenotetext{}{Col.(5).---Central velocity dispersion.}
\tablenotetext{}{Col.(6).---Effective radius in kpc}.
\tablenotetext{}{Col.(7).---Absolute magnitude in B-band.}
\tablenotetext{}{Col.(8).---Mass tracer $\kappa_1=(\log\sigma_0^2+\log R_{\rm e})/\sqrt{2}$.}
\end{deluxetable}

\begin{deluxetable}{llrrl}
\tablenum{5}
\footnotesize
\tablewidth{0pt}
\tablecaption{Global Scaling Relations \label{tab5}}
\tablehead{
\colhead{$x$} & \colhead{$y$} & \colhead{N} &
\colhead{$r$} & \colhead{Regression Line}
}
\startdata
${\rm [Fe/H]}_0$                  & $\Delta{\rm Mg}_2/\Delta\log r$ 
  & 43  & $-0.21$ &  \nl
$\langle {\rm [Fe/H]} \rangle$    & $\Delta{\rm Mg}_2/\Delta\log r$
  & 46  & $0.22$ &  \nl
$\log\sigma_0$                    & $\Delta{\rm Mg}_2/\Delta\log r$
  & 43  & $0.17$ &  \nl
$\log R_{\rm e}$                  & $\Delta{\rm Mg}_2/\Delta\log r$
  & 42  & $0.26$ &  \nl
$\kappa_1$                        & $\Delta{\rm Mg}_2/\Delta\log r$
  & 42  & $0.27$ &  \nl
$M_B$                             & $\Delta{\rm Mg}_2/\Delta\log r$
  & 42  & $0.33$ &  \nl
$\log\sigma_0$                    & ${\rm [Fe/H]}_0$  
  & 43  & $ 0.45$      & $y=0.76  \,x  -1.73$     \nl
$\log\sigma_0$                    & $\langle {\rm [Fe/H]} \rangle$ 
  & 43  & $ 0.74$ & $y=1.46  \,x  -3.62$     \nl
$\log R_{\rm e}$                  & ${\rm [Fe/H]}_0$ 
  & 42  & $ 0.22$ &  \nl
$\log R_{\rm e}$                  & $\langle {\rm [Fe/H]} \rangle$
  & 42  & $ 0.33$ &  \nl
$\kappa_1$                        & ${\rm [Fe/H]}_0$
  & 42  & $ 0.37$      & $y=0.20  \,x  -0.71$     \nl
$\kappa_1$                        & $\langle {\rm [Fe/H]} \rangle$
  & 42  & $ 0.59$ & $y=0.37  \,x  -1.62$     \nl
$M_B$                             & ${\rm [Fe/H]}_0$
  & 42  & $ 0.19$ &  \nl
$M_B$                             & $\langle {\rm [Fe/H]} \rangle$
  & 42  & $ 0.37$ &  \nl
$\log\sigma_0$                    & $\langle {\rm [Mg/Fe]} \rangle$
  & 27  & $ 0.22$ &  \nl
$\log R_{\rm e}$                  & $\langle {\rm [Mg/Fe]} \rangle$
  & 26  & $ 0.15$ &  \nl
$\kappa_1$                        & $\langle {\rm [Mg/Fe]} \rangle$
  & 26  & $ 0.00$ &  \nl
$M_B$                             & $\langle {\rm [Mg/Fe]} \rangle$
  & 26  & $ 0.21$ &  
\enddata
\end{deluxetable}

\begin{deluxetable}{lllrl}
\tablenum{6}
\footnotesize
\tablewidth{0pt}
\tablecaption{Fundamental Planes \label{tab6}}
\tablehead{
\colhead{$x$} & \colhead{$y$} & \colhead{$z$} &
\colhead{N} & \colhead{Regression Line}
}
\startdata
$\log\sigma_0$
 & $\log R_{\rm e}$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-0.64\,y+0.27\,z =7.70$  \nl
$\log\sigma_0$
 & $M_B$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-0.09\,y+0.12\,z =3.17$  \nl
$\left({\rm Mg}_2\right)_0$
 & $\log R_{\rm e}$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-0.26\,y+0.13\,z =2.80$  \nl
$\left({\rm Mg}_2\right)_0$
 & $M_B$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-0.04\,y+0.09\,z =1.41$  \nl
$\langle {\rm [Fe/H]} \rangle$
 & $\log R_{\rm e}$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-1.26\,y+0.55\,z =10.56$  \nl
$\langle {\rm [Fe/H]} \rangle$
 & $M_B$
 & ${\rm SB}_{\rm e}$
 & 42 & $x-0.16\,y+0.28\,z =2.41$  \nl
\enddata
\end{deluxetable}
